Minimum-Peak-Cost Flows Over Time

When planning transportation whose operation requires non-consumable resources, the peak demand for allocated resources is often of higher interest than the duration of resource usage. For instance, it is more cost-effective to deliver parcels with a single truck over eight hours than to use two trucks for four hours, as long as the time suffices. To model such scenarios, we introduce the novel minimum peak cost flow over time problem, whose objective is to minimise the maximum cost at all points in time rather than minimising the integral of costs. We focus on minimising peak costs of temporally repeated flows. These are desirable for practical applications due to their simple structure. This yields the minimum-peak-cost temporally repeated flow problem (MPC-TRF). We show that the simple structure of temporally repeated flows comes with the drawback of arbitrarily bad approximation ratios compared to general flows over time. Furthermore, our complexity analysis shows the integral version of MPC-TRF is strongly NP-hard, even under strong restrictions. On the positive side, we identify two benign special cases: unit-cost series-parallel networks and networks with time horizon at least twice as long as the longest path in the network (with respect to the transit time). In both cases, we show that integral optimal flows if the desired flow value equals the maximum flow value and fractional optimal flows for arbitrary flow values can be found in polynomial time. For each of these cases, we provide an explicit algorithm that constructs an optimal solution.

==> tikz/3SAT.tex <==
% \documentclass{standalone}
%   \input{tikz/tikz-preamble}
% \begin{document}

\pgfdeclarelayer{bg}
\pgfsetlayers{bg, main}	
\begin{tikzpicture}[>=stealth',shorten >=1pt, shorten <=0.5pt, auto, node distance = 1.5cm]
    \tikzstyle{every state}=[thick, inner sep=0.5mm, minimum size=8mm]
    % \tikzstyle{->}=[>=stealth',shorten >=1pt,auto,node distance=2.8cm,thick]

    \def\xstep{22mm}
    \def\ystep{25mm}
    \def\stepfrac{0.2}

  \node[state] (s) at (-0.5*\xstep, 0) {$s$};
  \node[state] (t) at (5.*\xstep, 0) {$t$};

    \node[state] (w10) at (\xstep, 1.2*\ystep) {$w_1^0$};
    \node[state] (u10) at (\xstep, 0.8*\ystep) {$\overline{w}_1^0$};
    \node[state] (w20) at (\xstep, 0.2*\ystep) {$w_2^0$};
    \node[state] (u20) at (\xstep, -0.2*\ystep) {$\overline{w}_2^0$};
    \node[state] (w30) at (\xstep, -0.8*\ystep) {$w_3^0$};
    \node[state] (u30) at (\xstep,  -1.2*\ystep) {$\overline{w}_3^0$};

    \foreach \i/\y in {1/1, 2/0, 3/-1}{
        \foreach \j in {1,2}{
            % \coordinate (c1\i)  at ($(2*\xstep, 0.2*\ystep) + (0,\y*\ystep)$);
            \node[state] (w\i\j) at (\j*\xstep + \xstep, 0.2*\ystep +\y*\ystep) {$w_{\i}^\j$};
            \node[state] (u\i\j) at (\j*\xstep + \xstep, \y*\ystep - 0.2*\ystep) {$\overline{w}_{\i}^\j$};
        }
        \node[state] (v\i) at (4*\xstep, \y*\ystep) {$v_{\i}$};

        \draw[->] (s) -- (w\i0);
        \draw[->] (w\i0) -- (w\i1); 
        \draw[->] (w\i1) -- (w\i2);
        \draw[->] (w\i2) -- (v\i);
        \draw[->] (v\i) -- (t);
        
        \draw[->] (s) -- (u\i0);
        \draw[->] (u\i0) -- (u\i1);
        \draw[->] (u\i1) -- (u\i2);
        \draw[->] (u\i2) -- (v\i);
    }

    \foreach \a/\b in {w11/w12, u10/u11, u20/u21, u21/u22, w30/w31, u31/u32}{
        \path[->] (\a) \tauuc{}{}{{\large{1}}}{}{} (\b);
    }


  \node[] at ($0.5*(w10) + 0.5*(w11) + (0, 10mm)$) {\Large$C_1$};
  \node[] at ($0.5*(w11) + 0.5*(w12) + (0, 10mm)$) {\Large$C_2$};

  % legend
    \node (x) [right=4.5 of w12] {};
    \path[->, draw] (x) --node{\Large\textcolor{cost}{$c$}}  ++(1.2,0) {};

    % \path (x) -- ++(0,-0.7) node[anchor=west, outer sep=0pt] {\large{\textcolor{transit}{$\trt[]$} $\equiv$ 1}}
    %          -- ++ (0,-0.7) node[anchor=west, outer sep=0pt] {\large{\textcolor{capa}{$\ua[]$} $\equiv$ 1}};

% arc sets
\newcommand{\arcframecolor}{cyan!65!black}
\draw[dashed, \arcframecolor, rounded corners] ($(w10.north east) + (0.18,0.2)$) rectangle ($(u31.south west) + (-0.18, -0.2)$);
\node[text=\arcframecolor] at ($(u30.south east) + (0.18, -0.5)$) {\large$A_1$};
% \begin{pgfonlayer}{bg}
% \draw[draw=none, fill=\arcframecolor!50!white, opacity=0.3, rounded corners]
\draw[dashed, \arcframecolor, rounded corners]
($(w11.north east) + (0.18,0.2)$) rectangle ($(u32.south west) + (-0.18, -0.2)$);
% \end{pgfonlayer}
\node[text=\arcframecolor] at ($(u31.south east) + (0.18, -0.5)$) {\large$A_2$};

% SAT-intance
    \node (sat) [draw, rounded corners=0.5cm, fill=gray!10!white, left=5 of w10, inner sep=3mm, text width=3.3cm%label={[align=left]}
    ]    {\large{$C_1 = X_1 \lor X_2 \lor \overline{X_3}$\\[1.4ex]
    $C_2 = \overline{X_1} \lor X_2 \lor {X}_3$}};   
\end{tikzpicture}
% \end{document}

==> tikz/TR-gap.tex <==
% \documentclass{standalone}
  % \input{tikz/tikz-preamble}
% \begin{document}

\begin{tikzpicture}[>=stealth',shorten >=1pt, shorten <=0.5pt, auto, node distance = 1.5cm]
    \tikzstyle{every state}=[thick, inner sep=0mm, minimum size=5mm]
    % \tikzstyle{->}=[>=stealth',shorten >=1pt,auto,node distance=2.8cm,thick]

  \node[state] (s)   {$s$};
  \node[state] (v) [right of=s] {$v$};
  \node[state] (w) [above right of=v] {$w$};
  \node[state] (t) [right=3 of v] {$t$};


  \path[->] (s) \tauuc{$1$}{}{$0$}{}{} (v)
            (v) \tauuc{$1$}{}{$0$}{}{} (w)
                \tauuc{$k$}{}{$1$}{}{} (t)
            (w) \tauuc{$k$}{}{$0$}{}{} (t);

    % legend
    \node (x) [right=5 of w] {};
   \node (xx) [right=1.0 of x] {};
    \path[->] (x) \tauuc{$\trt$}{}{$\ca$}{}{} (xx);
    
   
\end{tikzpicture}
% \end{document}

==> tikz/bsp-intGap.tex <==
% \documentclass{standalone}
%   \input{tikz/tikz-preamble}
% \begin{document}


\begin{tikzpicture}[>=stealth',shorten >=1pt, shorten <=0.5pt, auto, node distance = 1.5cm]
    \tikzstyle{every state}=[thick, inner sep=0.5mm, minimum size=8mm]
    \tikzstyle{every edge} = [draw, ->]

    \def\xstep{18mm}
    \def\ystep{13mm}
    \def\stepfrac{0.2}
    % \coordinate (cs) at (0.0);
    


  \node[state] (s) at (-1.2*\xstep, 0)  {\large$s$};
  \node[state] (v) at (-0.2*\xstep, 0) {\large$v$};
  \node[state] (t) at (4.2*\xstep, 0) {\large$t$};

    \foreach \y[count=\i] in {1.5, 0.5, -0.5, -1.5}{
        \foreach \j in {1,2,3}{
            % \coordinate (c1\i)  at ($(2*\xstep, 0.2*\ystep) + (0,\y*\ystep)$);
            \node[state] (w\i\j) at (\j*\xstep, \y*\ystep) {\large$w^{\i}_\j$};
        }
        \draw (v) edge (w\i1);
        \draw (w\i1) edge (w\i2);
        \draw (w\i2) edge (w\i3);
        \draw (w\i3) edge (t);
    }
    \draw[->] (s) -- (v);

    \foreach \a/\b in {v/w11, w21/w22, w32/w33, w43/t}{
        \path[->] (\a) \tauuc{}{}{{\large{1}}}{}{} (\b);
    }


  % legend
    \node (x) [right=5 of w13] {};
    % \draw[rounded corners] ($(x) + (-0.3, 0.6)$) rectangle ++(1.9, -2.5);
    \path[->, draw] (x) --node{\Large\textcolor{cost}{$c$}}  ++(1.2,0) {};

\end{tikzpicture}
% \end{document}

==> tikz/counterex-greedy.tex <==
% \documentclass{standalone}
% \input{tikz-preamble}
% \begin{document}
	
	\begin{tikzpicture}[>=stealth',shorten >=1pt, shorten <=0.5pt, auto, node distance = 1.5cm]
		\tikzstyle{every state}=[thick, inner sep=0mm, minimum size=5mm]
		% \tikzstyle{->}=[>=stealth',shorten >=1pt,auto,node distance=2.8cm,thick]
		
		\node[state] (s)   {$s$};
		\node[state] (v) [above right= 0.8 and 1.5 of s] {$v$};
		\node[state] (w) [below right = 0.8 and 1.5 of s] {$w$};
		\node[state] (t) [below right = 0.8 and 1.5 of v] {$t$};
		
		\path[->] (s) \tauuc{$1$}{}{}{}{} (v)
			\tauuc{$k$}{}{}{}{} (w)
		(v) \tauuc{$1$}{}{}{}{} (w)
		\tauuc{$k$}{}{}{}{} (t)
		(w) \tauuc{$1$}{}{}{}{} (t);
		
	\end{tikzpicture}
%\end{document}

==> tikz/non-sp.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\input{tikz-preamble}

	\pgfdeclarelayer{bg}
	\pgfsetlayers{bg, main}
	
	\colorlet{aux-green}{Orange!50!combi-orange}
	\colorlet{aux-blue}{combi-darkcyan}
	
%\begin{document}
	\begin{tikzpicture}[>=stealth',shorten >=1pt, shorten <=0.5pt, auto, node distance = 1.5cm]
		\tikzstyle{every state}=[thick, inner sep=0.5mm, minimum size=6mm, outer sep=0mm]
		\tikzstyle{every edge} = [draw, ->]
		\tikzset{internode/.style={circle,fill, black, inner sep=0.mm, label[below]}}
		\tikzset{greenstyle/.style={draw=aux-green, very thick}}
		\tikzset{bluestyle/.style={draw=aux-blue, very thick, decorate, decoration={snake, segment length=5mm, amplitude=0.5mm}}}
		
		% main path
		\node[state] (s) at (0, 0) {$s$};
		\node[state] (t) at (11, 0) {$t$};
		\begin{pgfonlayer}{bg}
			\path[draw=black!40, very thick, ->] (s) -- (t);
		\end{pgfonlayer}
		
		\coordinate (as) at (2, 0);
		\node at ($(s) + (1, -0.2)$) {$\pp$};
		\node[state,  minimum size=4mm, fill=white] (v) at (3, 0) {${v}$};
		\node[state,  minimum size=4mm, fill=white] (vbar) at (5, 0) {$\bar{v}$};
		
		\coordinate (atilt) at (9,0);
		\node[state,  minimum size=4mm, fill=white] (w) at (8, 0) {$w$};
		\node[state,  minimum size=4mm, fill=white] (vtil) at (7, 0) {$\overline{w}$};
		
		% path above
		\draw[->, greenstyle] (s) to[bend left=50] node[above, text=aux-green!80!black]{$p$} (v); % -- ($(v) + (0,0.5)$); 

		\draw[greenstyle,->] (v) to[bend left=50] (4,0.05) node[above=3mm, text=aux-green!80!black]{${p}$} to[bend left=50] (vbar);
		\draw[greenstyle,->] (vbar) to[bend left=45] node[above, text=aux-green!80!black]{${p}$} (t);
		
		% path below
		\draw[bluestyle, ->] (s) to[bend right=35]node[below=1mm, text=aux-blue]{$q$}  (vtil);
		\draw[bluestyle, ->] (vtil) -- (w);
		\draw[bluestyle, ->] (w) to[bend right=40]node[below=1mm, text=aux-blue]{$q$} (t);
		
		
		% legend
	\end{tikzpicture}
%\end{document}



==> tikz/path_decomp.tex <==
% \documentclass{standalone}
  % \input{tikz/tikz-preamble}
% \begin{document}

% \newcommand{\tauuc}[4][black]{
%     edge node[yshift=-0.5mm,#1] {\scriptsize{\textcolor{transit}{#2}/\textcolor{capa}{#3}/\textcolor{cost}{#4}}}
% }


\begin{tikzpicture}[>=stealth',shorten >=1pt, shorten <=0.5pt, auto, node distance = 1.5cm]
    \tikzstyle{every state}=[thick, inner sep=0mm, minimum size=5mm]
    % \tikzstyle{->}=[>=stealth',shorten >=1pt,auto,node distance=2.8cm,thick]

  \node[state] (s)   {$s$};
  \node[state] (A) [above right of=s] {\small$v_1$};
  \node[state] (B) [below right of=A] {\small$v_2$};
  \node[state] (C) [above right of=B] {\small$v_3$};
  \node[state] (t) [below right of=C] {$t$};

  \path[->] (s) edge node[font=\small]{$1$} (B)
                edge node[font=\small]{$1$} (A)
            (A) edge node[font=\small]{$1$} (B)
            (B) edge node[font=\small]{$1$} (C)
                edge node[font=\small]{$1$}    (t)
            (C) edge node[font=\small]{$1$} (t);

    % legend
    \node (x) [right=2.2 of C] {};
    \path[->, draw] (x) --node{\small$x$}  ++(0.9,0) {};
    
\end{tikzpicture}
% \end{document}

==> tikz/recombined-paths.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\input{tikz-preamble}

\pgfdeclarelayer{bg}
\pgfsetlayers{bg, main}

\colorlet{aux-red}{Orange!50!combi-orange}
\colorlet{aux-blue}{Cerulean}
\colorlet{aux-green}{combi-darkcyan!80}

%\begin{document}
\begin{tikzpicture}[>=stealth',shorten >=0.5pt, shorten <=0.5pt, auto, node distance = 1.5cm, xscale=1.8]
	\tikzstyle{every state}=[thick, inner sep=0.5mm, minimum size=6mm, outer sep=0mm]
	\tikzstyle{every edge} = [draw, ->]
	\tikzstyle{hili} = [draw, line width=5pt]
	\tikzset{internode/.style={draw, fill=white,circle, minimum size=2mm, inner sep=0.mm}}
	\tikzset{greenstyle/.style={draw=aux-green!95, line width=5pt}}
	\tikzset{bluestyle/.style={draw=aux-blue!40, line width=5pt}}% decorate, decoration={snake, segment length=5mm, amplitude=0.5mm}}}
	\tikzset{redstyle/.style = {draw=aux-red!80, line width=5pt}}
\tikzset{dashstyle/.style = {draw, thick, decorate, decoration={triangles,  segment length=2mm}}}
%		\tikzset{dashstyle/.style = {draw, ultra thick, loosely dashed}}
\tikzset{wavestyle/.style = {draw, very thick, decorate, decoration={snake, segment length=5mm, amplitude=0.5mm}}}
\tikzset{dotstyle/.style = {draw, ultra thick, densely dotted}}

% main path
\node[state] (s) at (0, 0) {$s$};
\node[state] (t) at (6, 0) {$t$};
	\begin{pgfonlayer}{bg}
\path[draw=black!40, line width=2.5pt] (s) -- ($(t) + (-0.2, 0)$);
\path[draw=black!40, ultra thick, ->] ($(t) + (-0.2, 0)$) -- (t);
	\end{pgfonlayer}

\node[internode, label=below:{$v_{j-2}$}] (v-2) at (1,0) {};
\node[internode, label={[label distance=2mm]below:{$v_{j-1}$}}] (v-1) at (2.2,0) {};
\node[internode, fill=black!50, label={[label distance=2.5mm]below:{$\xi$}}] (xi) at (3,0) {};
\node[internode, label={[label distance=2mm]below:{$v_{j}$}}] (v) at (3.8,0) {};
\node[internode, label=below:{$v_{j+1}$}] (vv) at (5,0) {};



%orange path
\begin{pgfonlayer}{bg}
\draw[bluestyle] (s) to[bend left=80] node[above]{$p_{j+1}$} (xi);
\draw[bluestyle] (xi) -- node[above]{$p_{j}$} (v);
\draw[bluestyle] (v) -- node[above]{$p_{j+1}$} (vv);
\draw[bluestyle] (vv) to[bend left=50] (t);

% green path
\draw[redstyle] (s)  to[bend left=50] (v-2);
\draw[redstyle] (v-2)  --node[above]{$p_{j-1}$}  (v-1);
\draw[redstyle,line width=4pt] (v-1)  -- (xi);
%\draw[greenstyle,line width=4pt] (v-1.north east)  -- (xi.north west);
\draw[redstyle] (xi)  to[bend left=75] (t);
% blue path
\draw[greenstyle] (s)  to[bend right=60] node[below=1mm]{$p_{j}$} (v-1);
%\draw[bluestyle, line width=4pt] (v-1.south east) -- (xi.south west);
\draw[greenstyle, line width=4pt, dashed] (v-1) -- (xi);
\draw[greenstyle] (xi)  to[bend right=65] (v);
\draw[greenstyle] (v)  to[bend right=65] (t);	
\end{pgfonlayer}

\draw[dotstyle, ->] (s)  to[bend left=80] (xi);
\draw[dotstyle, ->] (xi)  to[bend right=70] (v);
\draw[dotstyle] (v) -- (vv);
\draw[dotstyle, ->](vv) to[bend left=50]  (t);

\draw[dashstyle, ->] (s)  to[bend left=45] (v-2);
\draw[dashstyle] (v-2) -- (v-1);
\draw[dashstyle, ->] (v-1) to[bend right=85] (xi);
\draw[dashstyle, ->] (xi)  to[bend left=75] (t);

\draw[wavestyle, ->] (s) to[bend right=55] (v-1);
\draw[wavestyle] (v-1) -- (xi);
\draw[wavestyle] (xi) -- (v);
\draw[wavestyle, ->] (v)  to[bend right=55] (t);

% legend
\node[] (p1) at (7.9,1.){};
\draw[dashstyle]  ($(p1) + (-0.6,0)$) -- ++(0.45, 0) node[right]{$p_{j-1}$};
\node[] (p2) at ($(p1) + (0,-0.5)$){};
\draw[wavestyle] ($(p2) + (-0.6,0)$) -- ++(0.45, 0) node[right]{$p_j$};
\node[] (p3) at ($(p2) + (0,-0.5)$) {};
\draw[dotstyle] ($(p3) + (-0.6,0)$) -- ++(0.45, 0) node[right] {$p_{j+1}$};
\node[] (p4) at ($(p3) + (0,-0.5)$) {};
\draw[draw=black!40, ultra thick] ($(p4) + (-0.6,0)$) -- ++(0.45, 0) node[right] {$\pp$};

\node (q1) at (9.2,1.) {$q$};
\draw[bluestyle]  ($(q1) + (-0.6,0)$) -- ++(0.4, 0);
\node (q2) at ($(q1) + (0,-0.5)$) {$\hat{q}$};
\draw[greenstyle] ($(q2) + (-0.6,0)$) -- ++(0.4, 0);
\node (q3) at ($(q2) + (0,-0.5)$) {$q'$};
\draw[redstyle] ($(q3) + (-0.6,0)$) -- ++(0.4, 0);
%	\node (q1) at (7.6,2) {$q$};
%	\draw[->, redstyle] (7,2) -- (7.4, 2);
\end{tikzpicture}
%\end{document}


==> tikz/relevant-paths-ssp.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\input{tikz-preamble}

\pgfdeclarelayer{bg}
\pgfsetlayers{bg, main}

\colorlet{aux-green}{LimeGreen}
\colorlet{aux-blue}{Cerulean}
\colorlet{aux-red}{Orange}

%\begin{document}
\begin{tikzpicture}[>=stealth',shorten >=0.5pt, shorten <=0.5pt, auto, node distance = 1.5cm, xscale=1.8]
	\tikzstyle{every state}=[thick, inner sep=0.5mm, minimum size=6mm, outer sep=0mm]
	\tikzstyle{every edge} = [draw, ->]
	\tikzstyle{hili} = [draw, line width=5pt]
	\tikzset{internode/.style={draw, fill=white,circle, minimum size=2mm, inner sep=0.mm}}
	\tikzset{greenstyle/.style={draw=aux-green!70, line width=5pt}}
	\tikzset{bluestyle/.style={draw=aux-blue!30, line width=5pt}}% decorate, decoration={snake, segment length=5mm, amplitude=0.5mm}}}
	\tikzset{redstyle/.style = {draw=aux-red!50, line width=5pt}}
	\tikzset{dashstyle/.style = {draw, thick, decorate, decoration={triangles, segment length=2mm}}}
%		\tikzset{dashstyle/.style = {draw, ultra thick, loosely dashed}}
	\tikzset{wavestyle/.style = {draw, very thick, decorate, decoration={snake, segment length=5mm, amplitude=0.5mm}}}
	\tikzset{dotstyle/.style = {draw, ultra thick, densely dotted}}
	
	% main path
	\node[state] (s) at (0, 0) {$s$};
	\node[state] (t) at (6, 0) {$t$};
%	\begin{pgfonlayer}{bg}
		\path[draw=black!40, line width=3pt] (s) -- ($(t) + (-0.2, 0)$);
		\path[draw=black!40, ultra thick, ->] ($(t) + (-0.2, 0)$) -- (t);
%	\end{pgfonlayer}
	
	\node[internode, label=below:{$v_{j-2}$}] (v-2) at (1,0) {};
	\node[internode, label={[label distance=2mm]below:{$v_{j-1}$}}] (v-1) at (2.2,0) {};
	\node[internode, fill=black!50, label={[label distance=2.5mm]below:{$\xi$}}] (xi) at (3,0) {};
	\node[internode, label={[label distance=2mm]below:{$v_{j}$}}] (v) at (3.8,0) {};
	\node[internode, label=below:{$v_{j+1}$}] (vv) at (5,0) {};
	
	\draw[dotstyle, ->] (s)  to[bend left=80] (xi);
	\draw[dotstyle, ->] (xi)  to[bend right=70] (v);
	\draw[dotstyle] (v) -- (vv);
	\draw[dotstyle, ->](vv) to[bend left=50]  (t);
	
	\draw[dashstyle, ->] (s)  to[bend left=45] (v-2);
	\draw[dashstyle] (v-2) -- (v-1);
	\draw[dashstyle, ->] (v-1) to[bend right=85] (xi);
	\draw[dashstyle, ->] (xi)  to[bend left=75] (t);
	
	\draw[wavestyle, ->] (s) to[bend right=55] (v-1);
	\draw[wavestyle] (v-1) -- (xi);
	\draw[wavestyle] (xi) -- (v);
	\draw[wavestyle, ->] (v)  to[bend right=55] (t);
	
	% legend
	\node[] (p1) at (7.9,1.){};
	\draw[dashstyle]  ($(p1) + (-0.6,0)$) -- ++(0.45, 0) node[right]{$p_{j-1}$};
	\node[] (p2) at ($(p1) + (0,-0.5)$){};
	\draw[wavestyle] ($(p2) + (-0.6,0)$) -- ++(0.45, 0) node[right]{$p_j$};
	\node[] (p3) at ($(p2) + (0,-0.5)$) {};
	\draw[dotstyle] ($(p3) + (-0.6,0)$) -- ++(0.45, 0) node[right] {$p_{j+1}$};
	\node[] (p4) at ($(p3) + (0,-0.5)$) {};
	\draw[draw=black!40, line width=3pt] ($(p4) + (-0.6,0)$) -- ++(0.45, 0) node[right] {$\pp$};
	
\end{tikzpicture}
%\end{document}



==> tikz/unsat-subpath.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\input{tikz-preamble}

\pgfdeclarelayer{bg}
\pgfsetlayers{bg, main}

\colorlet{aux-green}{Orange!50!combi-orange}
\colorlet{aux-blue}{combi-darkcyan}

%\begin{document}
\begin{tikzpicture}[>=stealth',shorten >=1pt, shorten <=0.5pt, auto, node distance = 1.5cm]
	\tikzstyle{every state}=[thick, inner sep=0.5mm, minimum size=6mm, outer sep=0mm]
	\tikzstyle{every edge} = [draw, ->]
	\tikzset{internode/.style={circle,fill, black, inner sep=0.mm, label[below]}}
	\tikzset{greenstyle/.style={draw=aux-green, very thick}}
	\tikzset{bluestyle/.style={draw=aux-blue, very thick, decorate, decoration={snake, segment length=5mm, amplitude=0.5mm}}}
	
	% main path
	\node[state] (s) at (0, 0) {$s$};
	\node[state] (t) at (11, 0) {$t$};
	\begin{pgfonlayer}{bg}
		\path[draw=black!40, ultra thick, ->] (s) -- (t);
	\end{pgfonlayer}
	
	%		\coordinate (as) at (2, 0);
	\node[state,  minimum size=4mm, fill=white] (vpr) at (2, 0) {\footnotesize${v'}$};
	
	\node[state,  minimum size=5mm, fill=white] (v) at (3, 0) {${v}$};
	\path[draw, ultra thick] (vpr) --node[above]{$\overline{a}$} (v.west);
	\node[state,  minimum size=5mm, fill=white] (vbar) at (6, 0) {$\xi$};
	
	\node[state,  minimum size=4mm, fill=white] (wpr) at (9, 0) {\footnotesize$w'$};
	\node[state,  minimum size=5mm, fill=white] (w) at (8, 0) {$w$};
	\path[draw, ultra thick] (wpr) --node[above]{$\tilde{a}$} (w.east);
	
	% path above
	\draw[->, greenstyle] (s) to[bend left=50] node[above, text=aux-green!80!black]{$q$} (vpr);%($(vpr)+(0,0.05)$); % -- ($(v) + (0,0.5)$); 
	%		\draw[greenstyle] ($(as)+(0,0.05)$)-- ++(1,0);
	\draw[greenstyle] ($(vpr.east)+(0,0.05)$)--($(v.west)+(0,0.05)$);
	\draw[greenstyle,->] (v) to[bend left=30] node[above=3mm, text=aux-green!80!black]{${q}$} (vbar);
	\draw[greenstyle,->] (vbar) to[bend left=45] node[above, text=aux-green!80!black]{${q}$} (t);
	
	% path below
	\draw[bluestyle, ->] (s) to[bend right=40]node[below=1mm, text=aux-blue]{$\widetilde q$}  (vbar);
	\draw[bluestyle, ->] (vbar) to[bend right = 5] (w);
	\draw[draw=aux-blue, very thick, ] ($(w.east)+(0,-0.05)$) -- ($(wpr.west) + (0.05,-0.05)$);
	\draw[bluestyle, ->] ($(wpr.south east) + (0,-0.05)$) to[bend right=40]node[below=1mm, text=aux-blue]{$\widetilde q$} (t);
	
	
	% legend
\end{tikzpicture}
%\end{document} 


